Band Gap Modulation of Graphene on SiC

A recipe on how to engineer a band gap in the energy spectrum for the carriers in graphene is conveyed. It is supported by a series of numerical simulations inspired by an analytical result based on the opening of a band gap in periodically corrugated graphene, e.g. the buffer layer grown on SiC at high temperatures.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

